Decoy: Preserving Predictive Utility While Limiting Adversarial Reconstruction

Data owners conveniently outsource their machine learning tasks to third-party providers, risking the exposure of sensitive data. A common solution is to encode data to preserve useful patterns while concealing the original values. However, the same patterns that are preserved for learning may still allow the provider to estimate the original values accurately. We mitigate this reconstruction risk through the following contributions: (i) we demonstrate the fragility of existing encodings through attacks that reconstruct confidential targets using only their value range; (ii) we propose Decoy, a framework enabling data owners to transform data with worst-case reconstruction-error guarantees under ideal Gaussian encoding, even when the adversary knows the full target distribution; (iii) we quantify the adversary's reconstruction capabilities and derive worst-case reconstruction-error lower bounds under Decoy. The core of Decoy is to reshape and secretly rotate the data so that it is uniformly distributed on a high-dimensional sphere, obscuring the original geometry while preserving the patterns required for machine learning. Across four time-series datasets, attacks on existing privacy methods achieve up to 95% lower reconstruction error than simply guessing the midpoint of the known target range, while our strongest Decoy variants prevent any improvement over this guess. Models trained on Decoy's encoded targets can match or exceed the accuracy of models trained on the original, unprotected targets, or incur a moderate cost.

==> figures/generated/pca_attack_caption.tex <==
\caption{Range-only PCA attack (synthetic example). The circle, square, and triangle track the same three records across the three steps: projecting encoded targets onto the first principal direction ($\mathrm{PC1}$) to get scores $p_i$, min--max scaling to coordinate-mean estimates $\widehat h_i\in[-1,1]$, and repeating each $\widehat h_i$ across all $T$ coordinates of $\Yattack_i$.} % \lc{redraw this figure, make it more compact}\gs{done}
% \ab{there's some confusion on what are the circle, square, triangle here. first they points in latent space, then points in $p,\hat h$ space, finally they are the reconstructed $\hat h_i$}

